Frequency- and Time-Limited Balanced Truncation for Large-Scale Second-Order Systems

Considering the use of dynamical systems in practical applications, often only limited regions in the time or frequency domain are of interest. Therefor, it usually pays off to compute local approximations of the used dynamical systems in the frequency and time domain. In this paper, we consider a structure-preserving extension of the frequency- and time-limited balanced truncation methods to second-order dynamical systems. We give a full overview about the first-order limited balanced truncation methods and extend those methods to second-order systems by using the different second-order balanced truncation formulas from the literature. Also, we present numerical methods for solving the arising large-scale sparse matrix equations and give numerical modifications to deal with the problematic case of second-order systems. The results are then illustrated on three numerical examples.

==> graphics/crankshaft_soflbt_a0_01.tikz <==
\begin{tikzpicture}[every axis/.append style={cycle list name = freqlist}]
  \pgfplotstableread{graphics/data/crankshaft_tf.dat}\tableFOM
  \pgfplotstableread{graphics/data/crankshaft_soflbt_a0_01_tf.dat}\tableROM
  \pgfplotstableread{graphics/data/crankshaft_soflbt_a0_01_abserr.dat}\tableABS
  \pgfplotstableread{graphics/data/crankshaft_soflbt_a0_01_relerr.dat}\tableREL
  
  \node(tf){
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e+0,
        xmax = 1e+6,
        ymin = 1e-10,
        ymax = 1e-3,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \addplot table[x index=0, y index=1] {\tableFOM};
        \addplot table[x index=0, y index=1] {\tableROM};
        \addplot table[x index=0, y index=2] {\tableROM};
        \addplot table[x index=0, y index=3] {\tableROM};
        \addplot table[x index=0, y index=4] {\tableROM};
        \addplot table[x index=0, y index=5] {\tableROM};
        \addplot table[x index=0, y index=6] {\tableROM};
        \addplot table[x index=0, y index=7] {\tableROM};
        \addplot table[x index=0, y index=8] {\tableROM};
        
        \addplot[rngLine] coordinates {(4e3, 1e-10) (4e3, 1e-3)};
        \addplot[rngLine] coordinates {(2e4, 1e-10) (2e4, 1e-3)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node(abs)[right = 0cm of tf.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e+0,
        xmax = 1e+6,
        ymin = 1e-12,
        ymax = 1e-2,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) - \hH(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABS};
        \addplot table[x index=0, y index=2] {\tableABS};
        \addplot table[x index=0, y index=3] {\tableABS};
        \addplot table[x index=0, y index=4] {\tableABS};
        \addplot table[x index=0, y index=5] {\tableABS};
        \addplot table[x index=0, y index=6] {\tableABS};
        \addplot table[x index=0, y index=7] {\tableABS};
        \addplot table[x index=0, y index=8] {\tableABS};
        
        \addplot[rngLine] coordinates {(4e3, 1e-12) (4e3, 1e-2)};
        \addplot[rngLine] coordinates {(2e4, 1e-12) (2e4, 1e-2)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node(rel)[right = 0cm of abs.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e+0,
        xmax = 1e+6,
        ymin = 1e-5,
        ymax = 1e+2,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) - \hH(j\omega) \rVert_{2} %
          / \lVert H(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableREL};
        \addplot table[x index=0, y index=2] {\tableREL};
        \addplot table[x index=0, y index=3] {\tableREL};
        \addplot table[x index=0, y index=4] {\tableREL};
        \addplot table[x index=0, y index=5] {\tableREL};
        \addplot table[x index=0, y index=6] {\tableREL};
        \addplot table[x index=0, y index=7] {\tableREL};
        \addplot table[x index=0, y index=8] {\tableREL};
        
        \addplot[rngLine] coordinates {(4e3, 1e-5) (4e3, 1e+2)};
        \addplot[rngLine] coordinates {(2e4, 1e-5) (2e4, 1e+2)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node[below = 0cm of tf.south west, anchor = north west]
    {(a) Sigma plot.};
  \node[below = 0cm of abs.south west, anchor = north west]
    {(b) Absolute errors.};
  \node[below = 0cm of rel.south west, anchor = north west]
    {(c) Relative errors.};
    
  \draw[draw = none](tf.west) -- (rel.east) node[midway](tmp){};
  \node(leg)[below = 3.3cm of tmp.center]{
    \begin{tikzpicture}
      \begin{axis}[%
        hide axis,
        scale only axis,
        width = 1mm,
        legend columns = 5, 
        legend style = {
          at     = {(0,0)},
          anchor = center,
          /tikz/every even column/.append style = {column sep = 0.5cm}}]
        \pgfplotsinvokeforeach{1,...,9}{\addplot coordinates {(0,0)};}
        
        \addlegendentry{Original};
        \addlegendentry{\myP};
        \addlegendentry{\myPM};
        \addlegendentry{\myPV};
        \addlegendentry{\myVP};
        \addlegendentry{\myVPM};
        \addlegendentry{\myV};
        \addlegendentry{\myFV};
        \addlegendentry{\mySO};
      \end{axis}
    \end{tikzpicture}};
\end{tikzpicture}


==> graphics/crankshaft_soflbt_hybrid_local_a0_01.tikz <==
\begin{tikzpicture}[every axis/.append style={cycle list name = freqlist}]
  \pgfplotstableread{graphics/data/crankshaft_tf.dat}\tableFOM
  \pgfplotstableread{graphics/data/crankshaft_soflbt_hybrid_local_a0_01_tf.dat}\tableROM
  \pgfplotstableread{graphics/data/crankshaft_soflbt_hybrid_local_a0_01_abserr.dat}\tableABS
  \pgfplotstableread{graphics/data/crankshaft_soflbt_hybrid_local_a0_01_relerr.dat}\tableREL
  
  \node(tf){
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e+0,
        xmax = 1e+6,
        ymin = 1e-10,
        ymax = 1e-3,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \addplot table[x index=0, y index=1] {\tableFOM};
        \addplot table[x index=0, y index=1] {\tableROM};
        \addplot table[x index=0, y index=2] {\tableROM};
        \addplot table[x index=0, y index=3] {\tableROM};
        \addplot table[x index=0, y index=4] {\tableROM};
        \addplot table[x index=0, y index=5] {\tableROM};
        \addplot table[x index=0, y index=6] {\tableROM};
        \addplot table[x index=0, y index=7] {\tableROM};
        \addplot table[x index=0, y index=8] {\tableROM};
        
        \addplot[rngLine] coordinates {(4e3, 1e-10) (4e3, 1e-3)};
        \addplot[rngLine] coordinates {(2e4, 1e-10) (2e4, 1e-3)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node(abs)[right = 0cm of tf.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e+0,
        xmax = 1e+6,
        ymin = 1e-12,
        ymax = 1e-2,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) - \hH(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABS};
        \addplot table[x index=0, y index=2] {\tableABS};
        \addplot table[x index=0, y index=3] {\tableABS};
        \addplot table[x index=0, y index=4] {\tableABS};
        \addplot table[x index=0, y index=5] {\tableABS};
        \addplot table[x index=0, y index=6] {\tableABS};
        \addplot table[x index=0, y index=7] {\tableABS};
        \addplot table[x index=0, y index=8] {\tableABS};
        
        \addplot[rngLine] coordinates {(4e3, 1e-12) (4e3, 1e-2)};
        \addplot[rngLine] coordinates {(2e4, 1e-12) (2e4, 1e-2)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node(rel)[right = 0cm of abs.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e+0,
        xmax = 1e+6,
        ymin = 1e-5,
        ymax = 1e+2,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) - \hH(j\omega) \rVert_{2} %
          / \lVert H(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableREL};
        \addplot table[x index=0, y index=2] {\tableREL};
        \addplot table[x index=0, y index=3] {\tableREL};
        \addplot table[x index=0, y index=4] {\tableREL};
        \addplot table[x index=0, y index=5] {\tableREL};
        \addplot table[x index=0, y index=6] {\tableREL};
        \addplot table[x index=0, y index=7] {\tableREL};
        \addplot table[x index=0, y index=8] {\tableREL};
        
        \addplot[rngLine] coordinates {(4e3, 1e-5) (4e3, 1e+2)};
        \addplot[rngLine] coordinates {(2e4, 1e-5) (2e4, 1e+2)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node[below = 0cm of tf.south west, anchor = north west]
    {(a) Sigma plot.};
  \node[below = 0cm of abs.south west, anchor = north west]
    {(b) Absolute errors.};
  \node[below = 0cm of rel.south west, anchor = north west]
    {(c) Relative errors.};
    
  \draw[draw = none](tf.west) -- (rel.east) node[midway](tmp){};
  \node(leg)[below = 3.3cm of tmp.center]{
    \begin{tikzpicture}
      \begin{axis}[%
        hide axis,
        scale only axis,
        width = 1mm,
        legend columns = 5, 
        legend style = {
          at     = {(0,0)},
          anchor = center,
          /tikz/every even column/.append style = {column sep = 0.5cm}}]
        \pgfplotsinvokeforeach{1,...,9}{\addplot coordinates {(0,0)};}
        
        \addlegendentry{Original};
        \addlegendentry{\myP};
        \addlegendentry{\myPM};
        \addlegendentry{\myPV};
        \addlegendentry{\myVP};
        \addlegendentry{\myVPM};
        \addlegendentry{\myV};
        \addlegendentry{\myFV};
        \addlegendentry{\mySO};
      \end{axis}
    \end{tikzpicture}};
\end{tikzpicture}


==> graphics/crankshaft_sotlbt_mixed_a0_01.tikz <==
\begin{tikzpicture}[every axis/.append style={scaled x ticks = false,
  x tick label style = {/pgf/number format/fixed},
  cycle list name = timelist}]
  \pgfplotstableread{graphics/data/crankshaft_sotlbt_mixed_a0_01_step_abserr.dat}%
    \tableABSSTEP
  \pgfplotstableread{graphics/data/crankshaft_sotlbt_mixed_a0_01_step_relerr.dat}%
    \tableRELSTEP
  \pgfplotstableread{graphics/data/crankshaft_sotlbt_mixed_a0_01_sin_abserr.dat}%
    \tableABSSIN
  \pgfplotstableread{graphics/data/crankshaft_sotlbt_mixed_a0_01_sin_relerr.dat}%
    \tableRELSIN
  
  \node(abs1){
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 0.05,
        ymin = 1e-7,
        ymax = 1e-3,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABSSTEP};
        \addplot table[x index=0, y index=2] {\tableABSSTEP};
        \addplot table[x index=0, y index=3] {\tableABSSTEP};
        \addplot table[x index=0, y index=4] {\tableABSSTEP};
        \addplot table[x index=0, y index=5] {\tableABSSTEP};
        \addplot table[x index=0, y index=6] {\tableABSSTEP};
        \addplot table[x index=0, y index=7] {\tableABSSTEP};
        \addplot table[x index=0, y index=8] {\tableABSSTEP};
        
        \addplot[rngLine] coordinates {(0.01, 1e-7) (0.01, 1e-3)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node(rel1)[right = 0.5cm of abs1.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 0.05,
        ymin = 1e-5,
        ymax = 1e-1,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2} %
          / \lVert y(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableRELSTEP};
        \addplot table[x index=0, y index=2] {\tableRELSTEP};
        \addplot table[x index=0, y index=3] {\tableRELSTEP};
        \addplot table[x index=0, y index=4] {\tableRELSTEP};
        \addplot table[x index=0, y index=5] {\tableRELSTEP};
        \addplot table[x index=0, y index=6] {\tableRELSTEP};
        \addplot table[x index=0, y index=7] {\tableRELSTEP};
        \addplot table[x index=0, y index=8] {\tableRELSTEP};
        
        \addplot[rngLine] coordinates {(0.01, 1e-5) (0.01, 1e-1)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node(abs2)[below = -.2cm of abs1.south]{
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 0.05,
        ymin = 1e-7,
        ymax = 1e-3,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABSSIN};
        \addplot table[x index=0, y index=2] {\tableABSSIN};
        \addplot table[x index=0, y index=3] {\tableABSSIN};
        \addplot table[x index=0, y index=4] {\tableABSSIN};
        \addplot table[x index=0, y index=5] {\tableABSSIN};
        \addplot table[x index=0, y index=6] {\tableABSSIN};
        \addplot table[x index=0, y index=7] {\tableABSSIN};
        \addplot table[x index=0, y index=8] {\tableABSSIN};
        
        \addplot[rngLine] coordinates {(0.01, 1e-7) (0.01, 1e-3)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node(rel2)[right = 0.5cm of abs2.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 0.05,
        ymin = 1e-5,
        ymax = 1e-1,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2} %
          / \lVert y(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableRELSIN};
        \addplot table[x index=0, y index=2] {\tableRELSIN};
        \addplot table[x index=0, y index=3] {\tableRELSIN};
        \addplot table[x index=0, y index=4] {\tableRELSIN};
        \addplot table[x index=0, y index=5] {\tableRELSIN};
        \addplot table[x index=0, y index=6] {\tableRELSIN};
        \addplot table[x index=0, y index=7] {\tableRELSIN};
        \addplot table[x index=0, y index=8] {\tableRELSIN};
        
        \addplot[rngLine] coordinates {(0.01, 1e-5) (0.01, 1e-1)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node[right = 0cm of abs1.south east, anchor = north west, yshift = 1cm]
    (a){(a)};
  \node[below = 0cm of rel1.south east, anchor = north west, yshift = 1cm]
    (b){(b)};
  \node[right = 0cm of abs2.south east, anchor = north west, yshift = 1cm]
    (c){(c)};
  \node[below = 0cm of rel2.south east, anchor = north west, yshift = 1cm]
    (d){(d)};
    
  \draw[draw = none](abs2.west) -- (abs2.west -| d.east) node[midway](tmp){};
  \node(leg)[below = 2.3cm of tmp.center]{
    \begin{tikzpicture}
      \begin{axis}[%
        hide axis,
        scale only axis,
        width = 1mm,
        legend columns = 4, 
        legend style = {
          at     = {(0,0)},
          anchor = center,
          /tikz/every even column/.append style = {column sep = 0.5cm}}]
        \pgfplotsset{cycle list shift=1}
        \pgfplotsinvokeforeach{1,...,8}{\addplot coordinates {(0,0)};}
        
        \addlegendentry{\myP};
        \addlegendentry{\myPM};
        \addlegendentry{\myPV};
        \addlegendentry{\myVP};
        \addlegendentry{\myVPM};
        \addlegendentry{\myV};
        \addlegendentry{\myFV};
        \addlegendentry{\mySO};
      \end{axis}
    \end{tikzpicture}};
\end{tikzpicture}


==> graphics/damped_mass_spring.tikz <==
% *** DAMPED_MASS_SPRING ***
% Diagram of a damped mass-spring system with a holonomic constraint.
% Used TikZ libraries:
%    * calc
%    * decorations.markings
%    * decorations.pathmorphing
%    * patterns
%    * positioning
%
%
% Written by Steffen Werner, 2017-02-22.

\begin{tikzpicture}[
  every node/.style = {
    draw, 
    outer sep = 0pt,
    thick}
]

  % *** TIKZ STYLES AND COMMANDS ***
  % TikZ-style for dampers.
  \tikzstyle{damper} = [
    thick,
    decoration = {
      markings,  
      mark connection node = dmp,
      mark = at position 0.5 with {
        \node (dmp) [thick, inner sep = 0pt, transform shape, rotate = -90, 
          minimum width = 15pt, minimum height = 3pt, draw = none] {};
        \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- 
          (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
        \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
      }}, 
    decorate
  ]
  
  % TikZ-style for the ground.
  \tikzstyle{ground} = [
    fill,
    pattern = north east lines,
    draw = none,
    minimum width = 1cm,
    minimum height = 0.3cm,
    rotate = -90
  ]

  % TikZ-style for masses.
  \tikzstyle{mass} = [
    circle,
    minimum size = 1cm
  ]
  
  % TikZ-style for springs.
  \tikzstyle{spring} = [
    thick, 
    decorate, 
    decoration = {
      zigzag, 
      pre length = 0.2cm, 
      post length = 0.2cm, 
      segment length = 6,
      amplitude = 0.15cm}
  ]
  
  % Command for drawing damper-spring-constructions.
  \newcommand*{\DrawSpringDamper}[4]{
    \draw[thick] #1 -- ++(0.2cm,0) coordinate (w);
    \draw[thick, line cap = rect] (w) -- ++(0,0.3cm) coordinate (ws);
    \draw[spring] (ws) -- ++(1.1cm,0) coordinate (sm) 
      node[midway, above = 0.12cm, draw = none] {#3};
    \draw[thick, line cap = rect] (sm) -- ++(0,-0.3cm) coordinate (m);
    \draw[thick, line cap = rect] (w) -- ++(0,-0.3cm) coordinate (wd);
    \draw[damper] (wd) -- ++(1.1cm,0) coordinate (dm) 
      node[midway, below = 0.22cm, draw = none] {#4};
    \draw[thick, line cap = rect] (dm) -- ++(0,0.3cm);
    \draw[thick] (m) -- #2;
  }
  
  % *** DRAWING OF THE DIAGRAM ***
  % Invisible starting point.
  \node[ground, fill = none] (wall0) {};
  
  % First mass and input force.
  \node[mass] (mass1) [right = 1.0cm of wall0.north] {$m_{1}$};
  \draw[-latex, ultra thick] (mass1.west) ++(-1cm,0) -- +(1cm,0) 
    node[midway, below, draw = none] {$u$};

  % Wall with the first spring-damper-construction.
  \node[ground] (wall1) 
    [below = 0.85cm of wall0.east, anchor = west] {};
  \draw[thick] (wall1.north west) -- (wall1.north east);
  \draw[thick, line cap = rect] (mass1.south) -- ++(0,-1.35cm) coordinate (me);
  \DrawSpringDamper
    {(wall1.north)}
    {(me)}
    {$\kappa_{1}$}
    {$\delta_{1}$}
  
  % Spring-dampers from 1 to i-1.
  \DrawSpringDamper
    {(mass1.east)}
    {++(0.2cm,0) coordinate (lp)}
    {$k_{1}$}
    {$d_{1}$}
  \draw[thick, dash pattern = on \pgflinewidth off 0.1cm] (lp) -- ++(0.5cm,0)
    coordinate (lp);
  \DrawSpringDamper
    {(lp)}
    {++(0.2cm,0) coordinate (lp)}
    {$k_{i-1}$}
    {$d_{i-1}$}
  
  % i-th mass.
  \node[mass, anchor = west] (massi) at (lp) {$m_{i}$};
  
  % Wall with i-th spring-damper-construction.
  \node[ground] (walli) [right = 4.0cm of wall1.north, anchor = north] {};
  \draw[thick] (walli.north west) -- (walli.north east);
  \draw[thick, line cap = rect] (massi.south) -- ++(0,-1.35cm) coordinate (me);
  \DrawSpringDamper
    {(walli.north)}
    {(me)}
    {$\kappa_{i}$}
    {$\delta_{i}$}
  
  % Spring-dampers from i to g-1.
  \DrawSpringDamper
    {(massi.east)}
    {++(0.2cm,0) coordinate (lp)}
    {$k_{i}$}
    {$d_{i}$}
  \draw[thick, dash pattern = on \pgflinewidth off 0.1cm] (lp) -- ++(0.5cm,0)
    coordinate (lp);
  \DrawSpringDamper
    {(lp)}
    {++(0.2cm,0) coordinate (lp)}
    {$k_{n-1}$}
    {$d_{n-1}$}
  
  % g-th mass.
  \node[mass, anchor = west] (massg) at (lp) {$m_{n}$};
  
  % Wall with g-th spring-damper-construction.
  \node[ground] (wallg) [right = 4.5cm of walli.north, anchor = north] {};
  \draw[thick] (wallg.north west) -- (wallg.north east);
  \draw[thick, line cap = rect] (massg.south) -- ++(0,-1.35cm) coordinate (me);
  \DrawSpringDamper
    {(wallg.north)}
    {(me)}
    {$\kappa_{n}$}
    {$\delta_{n}$}
  
%   % Connection between first and last mass.
%   \coordinate[above = 0.75cm of mass1.north] (corner1);
%   \coordinate[above = 0.75cm of massg.north] (corner2);
%   \draw[thick] (massg.north) -- (corner2) -- (corner1) -- (mass1.north);
  
\end{tikzpicture}

==> graphics/fish_tail_soflbt_a0.tikz <==
\begin{tikzpicture}[every axis/.append style={cycle list name = freqlist}]
  \pgfplotstableread{graphics/data/fish_tail_tf.dat}\tableFOM
  \pgfplotstableread{graphics/data/fish_tail_soflbt_a0_tf.dat}\tableROM
  \pgfplotstableread{graphics/data/fish_tail_soflbt_a0_abserr.dat}\tableABS
  \pgfplotstableread{graphics/data/fish_tail_soflbt_a0_relerr.dat}\tableREL
  
  \node(tf){
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e-4,
        xmax = 1e+4,
        ymin = 1e-12,
        ymax = 1e-2,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \addplot table[x index=0, y index=1] {\tableFOM};
        \addplot table[x index=0, y index=1] {\tableROM};
        \addplot table[x index=0, y index=2] {\tableROM};
        \addplot table[x index=0, y index=3] {\tableROM};
        \addplot table[x index=0, y index=4] {\tableROM};
        \addplot table[x index=0, y index=5] {\tableROM};
        \addplot table[x index=0, y index=6] {\tableROM};
        \addplot table[x index=0, y index=7] {\tableROM};
        \addplot table[x index=0, y index=8] {\tableROM};
        
        \addplot[rngLine] coordinates {(2e1, 1e-12) (2e1, 1e-2)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node(abs)[right = 0cm of tf.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e-4,
        xmax = 1e+4,
        ymin = 1e-12,
        ymax = 1e-2,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) - \hH(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABS};
        \addplot table[x index=0, y index=2] {\tableABS};
        \addplot table[x index=0, y index=3] {\tableABS};
        \addplot table[x index=0, y index=4] {\tableABS};
        \addplot table[x index=0, y index=5] {\tableABS};
        \addplot table[x index=0, y index=6] {\tableABS};
        \addplot table[x index=0, y index=7] {\tableABS};
        \addplot table[x index=0, y index=8] {\tableABS};
        
        \addplot[rngLine] coordinates {(2e1, 1e-12) (2e1, 1e-2)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node(rel)[right = 0cm of abs.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e-4,
        xmax = 1e+4,
        ymin = 1e-4,
        ymax = 1e+2,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) - \hH(j\omega) \rVert_{2} %
          / \lVert H(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableREL};
        \addplot table[x index=0, y index=2] {\tableREL};
        \addplot table[x index=0, y index=3] {\tableREL};
        \addplot table[x index=0, y index=4] {\tableREL};
        \addplot table[x index=0, y index=5] {\tableREL};
        \addplot table[x index=0, y index=6] {\tableREL};
        \addplot table[x index=0, y index=7] {\tableREL};
        \addplot table[x index=0, y index=8] {\tableREL};
        
        \addplot[rngLine] coordinates {(2e1, 1e-4) (2e1, 1e+2)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node[below = 0cm of tf.south west, anchor = north west]
    {(a) Sigma plot.};
  \node[below = 0cm of abs.south west, anchor = north west]
    {(b) Absolute errors.};
  \node[below = 0cm of rel.south west, anchor = north west]
    {(c) Relative errors.};
    
  \draw[draw = none](tf.west) -- (rel.east) node[midway](tmp){};
  \node(leg)[below = 3.3cm of tmp.center]{
    \begin{tikzpicture}
      \begin{axis}[%
        hide axis,
        scale only axis,
        width = 1mm,
        legend columns = 5, 
        legend style = {
          at     = {(0,0)},
          anchor = center,
          /tikz/every even column/.append style = {column sep = 0.5cm}}]
        \pgfplotsinvokeforeach{1,...,9}{\addplot coordinates {(0,0)};}
        
        \addlegendentry{Original};
        \addlegendentry{\myP};
        \addlegendentry{\myPM};
        \addlegendentry{\myPV};
        \addlegendentry{\myVP};
        \addlegendentry{\myVPM};
        \addlegendentry{\myV};
        \addlegendentry{\myFV};
        \addlegendentry{\mySO};
      \end{axis}
    \end{tikzpicture}};
\end{tikzpicture}


==> graphics/fish_tail_sotlbt_a0.tikz <==
\begin{tikzpicture}[every axis/.append style={cycle list name = timelist}]
  \pgfplotstableread{graphics/data/fish_tail_sotlbt_a0_step_abserr.dat}%
    \tableABSSTEP
  \pgfplotstableread{graphics/data/fish_tail_sotlbt_a0_step_relerr.dat}%
    \tableRELSTEP
  \pgfplotstableread{graphics/data/fish_tail_sotlbt_a0_sin_abserr.dat}%
    \tableABSSIN
  \pgfplotstableread{graphics/data/fish_tail_sotlbt_a0_sin_relerr.dat}%
    \tableRELSIN
  
  \node(abs1){
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 2,
        ymin = 1e-8,
        ymax = 1e-2,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABSSTEP};
        \addplot table[x index=0, y index=2] {\tableABSSTEP};
        \addplot table[x index=0, y index=3] {\tableABSSTEP};
        \addplot table[x index=0, y index=4] {\tableABSSTEP};
        \addplot table[x index=0, y index=5] {\tableABSSTEP};
        \addplot table[x index=0, y index=6] {\tableABSSTEP};
        \addplot table[x index=0, y index=7] {\tableABSSTEP};
        \addplot table[x index=0, y index=8] {\tableABSSTEP};
        
        \addplot[rngLine] coordinates {(0.5, 1e-8) (0.5, 1e-2)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node(rel1)[right = 0.5cm of abs1.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 2,
        ymin = 1e-6,
        ymax = 1e+1,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2} %
          / \lVert y(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableRELSTEP};
        \addplot table[x index=0, y index=2] {\tableRELSTEP};
        \addplot table[x index=0, y index=3] {\tableRELSTEP};
        \addplot table[x index=0, y index=4] {\tableRELSTEP};
        \addplot table[x index=0, y index=5] {\tableRELSTEP};
        \addplot table[x index=0, y index=6] {\tableRELSTEP};
        \addplot table[x index=0, y index=7] {\tableRELSTEP};
        \addplot table[x index=0, y index=8] {\tableRELSTEP};
        
        \addplot[rngLine] coordinates {(0.5, 1e-6) (0.5, 1e+1)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node(abs2)[below = -.2cm of abs1.south]{
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 2,
        ymin = 1e-12,
        ymax = 1e-2,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABSSIN};
        \addplot table[x index=0, y index=2] {\tableABSSIN};
        \addplot table[x index=0, y index=3] {\tableABSSIN};
        \addplot table[x index=0, y index=4] {\tableABSSIN};
        \addplot table[x index=0, y index=5] {\tableABSSIN};
        \addplot table[x index=0, y index=6] {\tableABSSIN};
        \addplot table[x index=0, y index=7] {\tableABSSIN};
        \addplot table[x index=0, y index=8] {\tableABSSIN};
        
        \addplot[rngLine] coordinates {(0.5, 1e-12) (0.5, 1e-2)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node(rel2)[right = 0.5cm of abs2.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 2,
        ymin = 1e-8,
        ymax = 1e+2,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2} %
          / \lVert y(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableRELSIN};
        \addplot table[x index=0, y index=2] {\tableRELSIN};
        \addplot table[x index=0, y index=3] {\tableRELSIN};
        \addplot table[x index=0, y index=4] {\tableRELSIN};
        \addplot table[x index=0, y index=5] {\tableRELSIN};
        \addplot table[x index=0, y index=6] {\tableRELSIN};
        \addplot table[x index=0, y index=7] {\tableRELSIN};
        \addplot table[x index=0, y index=8] {\tableRELSIN};
        
        \addplot[rngLine] coordinates {(0.5, 1e-8) (0.5, 1e+2)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node[right = 0cm of abs1.south east, anchor = north west, yshift = 1cm]
    (a){(a)};
  \node[below = 0cm of rel1.south east, anchor = north west, yshift = 1cm]
    (b){(b)};
  \node[right = 0cm of abs2.south east, anchor = north west, yshift = 1cm]
    (c){(c)};
  \node[below = 0cm of rel2.south east, anchor = north west, yshift = 1cm]
    (d){(d)};
    
  \draw[draw = none](abs2.west) -- (abs2.west -| d.east) node[midway](tmp){};
  \node(leg)[below = 2.3cm of tmp.center]{
    \begin{tikzpicture}
      \begin{axis}[%
        hide axis,
        scale only axis,
        width = 1mm,
        legend columns = 4, 
        legend style = {
          at     = {(0,0)},
          anchor = center,
          /tikz/every even column/.append style = {column sep = 0.5cm}}]
        \pgfplotsset{cycle list shift=1}
        \pgfplotsinvokeforeach{1,...,8}{\addplot coordinates {(0,0)};}
        
        \addlegendentry{\myP};
        \addlegendentry{\myPM};
        \addlegendentry{\myPV};
        \addlegendentry{\myVP};
        \addlegendentry{\myVPM};
        \addlegendentry{\myV};
        \addlegendentry{\myFV};
        \addlegendentry{\mySO};
      \end{axis}
    \end{tikzpicture}};
\end{tikzpicture}


==> graphics/singlechain_soflbt_a0.tikz <==
\begin{tikzpicture}[every axis/.append style={cycle list name = freqlist}]
  \pgfplotstableread{graphics/data/singlechain_tf.dat}\tableFOM
  \pgfplotstableread{graphics/data/singlechain_soflbt_a0_tf.dat}\tableROM
  \pgfplotstableread{graphics/data/singlechain_soflbt_a0_abserr.dat}\tableABS
  \pgfplotstableread{graphics/data/singlechain_soflbt_a0_relerr.dat}\tableREL
  
  \node(tf){
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e-4,
        xmax = 1e+4,
        ymin = 1e-12,
        ymax = 1e+0,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \addplot table[x index=0, y index=1] {\tableFOM};
        \addplot table[x index=0, y index=1] {\tableROM};
        \addplot table[x index=0, y index=2] {\tableROM};
        \addplot table[x index=0, y index=3] {\tableROM};
        \addplot table[x index=0, y index=4] {\tableROM};
        \addplot table[x index=0, y index=5] {\tableROM};
        \addplot table[x index=0, y index=6] {\tableROM};
        \addplot table[x index=0, y index=7] {\tableROM};
        \addplot table[x index=0, y index=8] {\tableROM};
        
        \addplot[rngLine] coordinates {(1e0, 1e-12) (1e0, 1e0)};
        \addplot[rngLine] coordinates {(1e2, 1e-12) (1e2, 1e0)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node(abs)[right = 0cm of tf.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e-4,
        xmax = 1e+4,
        ymin = 1e-20,
        ymax = 1e+0,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) - \hH(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABS};
        \addplot table[x index=0, y index=2] {\tableABS};
        \addplot table[x index=0, y index=3] {\tableABS};
        \addplot table[x index=0, y index=4] {\tableABS};
        \addplot table[x index=0, y index=5] {\tableABS};
        \addplot table[x index=0, y index=6] {\tableABS};
        \addplot table[x index=0, y index=7] {\tableABS};
        \addplot table[x index=0, y index=8] {\tableABS};
        
        \addplot[rngLine] coordinates {(1e0, 1e-20) (1e0, 1e0)};
        \addplot[rngLine] coordinates {(1e2, 1e-20) (1e2, 1e0)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node(rel)[right = 0cm of abs.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{loglogaxis}[%
        width  = .189\textwidth,
        height = .16\textheight,
        scale only axis,
        xmin = 1e-4,
        xmax = 1e+4,
        ymin = 1e-10,
        ymax = 1e+0,
        xminorticks = false,
        xlabel={\small Frequency (Hz)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert H(j\omega) - \hH(j\omega) \rVert_{2} %
          / \lVert H(j\omega) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableREL};
        \addplot table[x index=0, y index=2] {\tableREL};
        \addplot table[x index=0, y index=3] {\tableREL};
        \addplot table[x index=0, y index=4] {\tableREL};
        \addplot table[x index=0, y index=5] {\tableREL};
        \addplot table[x index=0, y index=6] {\tableREL};
        \addplot table[x index=0, y index=7] {\tableREL};
        \addplot table[x index=0, y index=8] {\tableREL};
        
        \addplot[rngLine] coordinates {(1e0, 1e-10) (1e0, 1e0)};
        \addplot[rngLine] coordinates {(1e2, 1e-10) (1e2, 1e0)};
      \end{loglogaxis}
    \end{tikzpicture}};
    
  \node[below = 0cm of tf.south west, anchor = north west]
    {(a) Sigma plot.};
  \node[below = 0cm of abs.south west, anchor = north west]
    {(b) Absolute errors.};
  \node[below = 0cm of rel.south west, anchor = north west]
    {(c) Relative errors.};
    
  \draw[draw = none](tf.west) -- (rel.east) node[midway](tmp){};
  \node(leg)[below = 3.3cm of tmp.center]{
    \begin{tikzpicture}
      \begin{axis}[%
        hide axis,
        scale only axis,
        width = 1mm,
        legend columns = 5, 
        legend style = {
          at     = {(0,0)},
          anchor = center,
          /tikz/every even column/.append style = {column sep = 0.5cm}}]
        \pgfplotsinvokeforeach{1,...,9}{\addplot coordinates {(0,0)};}
        
        \addlegendentry{Original};
        \addlegendentry{\myP};
        \addlegendentry{\myPM};
        \addlegendentry{\myPV};
        \addlegendentry{\myVP};
        \addlegendentry{\myVPM};
        \addlegendentry{\myV};
        \addlegendentry{\myFV};
        \addlegendentry{\mySO};
      \end{axis}
    \end{tikzpicture}};
\end{tikzpicture}


==> graphics/singlechain_sotlbt_a0.tikz <==
\begin{tikzpicture}[every axis/.append style={cycle list name = timelist}]
  \pgfplotstableread{graphics/data/singlechain_sotlbt_a0_step_abserr.dat}%
    \tableABSSTEP
  \pgfplotstableread{graphics/data/singlechain_sotlbt_a0_step_relerr.dat}%
    \tableRELSTEP
  \pgfplotstableread{graphics/data/singlechain_sotlbt_a0_sin_abserr.dat}%
    \tableABSSIN
  \pgfplotstableread{graphics/data/singlechain_sotlbt_a0_sin_relerr.dat}%
    \tableRELSIN
  
  \node(abs1){
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 100,
        ymin = 1e-10,
        ymax = 1e-2,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABSSTEP};
        \addplot table[x index=0, y index=2] {\tableABSSTEP};
        \addplot table[x index=0, y index=3] {\tableABSSTEP};
        \addplot table[x index=0, y index=4] {\tableABSSTEP};
        \addplot table[x index=0, y index=5] {\tableABSSTEP};
        \addplot table[x index=0, y index=6] {\tableABSSTEP};
        \addplot table[x index=0, y index=7] {\tableABSSTEP};
        \addplot table[x index=0, y index=8] {\tableABSSTEP};
        
        \addplot[rngLine] coordinates {(20, 1e-10) (20, 1e-2)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node(rel1)[right = 0.5cm of abs1.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 100,
        ymin = 1e-7,
        ymax = 1e-2,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2} %
          / \lVert y(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableRELSTEP};
        \addplot table[x index=0, y index=2] {\tableRELSTEP};
        \addplot table[x index=0, y index=3] {\tableRELSTEP};
        \addplot table[x index=0, y index=4] {\tableRELSTEP};
        \addplot table[x index=0, y index=5] {\tableRELSTEP};
        \addplot table[x index=0, y index=6] {\tableRELSTEP};
        \addplot table[x index=0, y index=7] {\tableRELSTEP};
        \addplot table[x index=0, y index=8] {\tableRELSTEP};
        
        \addplot[rngLine] coordinates {(20, 1e-7) (20, 1e-2)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node(abs2)[below = -.2cm of abs1.south]{
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 100,
        ymin = 1e-10,
        ymax = 1e-4,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableABSSIN};
        \addplot table[x index=0, y index=2] {\tableABSSIN};
        \addplot table[x index=0, y index=3] {\tableABSSIN};
        \addplot table[x index=0, y index=4] {\tableABSSIN};
        \addplot table[x index=0, y index=5] {\tableABSSIN};
        \addplot table[x index=0, y index=6] {\tableABSSIN};
        \addplot table[x index=0, y index=7] {\tableABSSIN};
        \addplot table[x index=0, y index=8] {\tableABSSIN};
        
        \addplot[rngLine] coordinates {(20, 1e-10) (20, 1e-4)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node(rel2)[right = 0.5cm of abs2.south east, anchor = south west]{
    \begin{tikzpicture}
      \begin{semilogyaxis}[%
        width  = .32\textwidth,
        height = .15\textheight,
        scale only axis,
        xmin = 0,
        xmax = 100,
        ymin = 1e-8,
        ymax = 1e-1,
        xminorticks = false,
        yminorticks = false,
        xlabel={\small Time $t$ (sec)},
        xlabel style = {yshift = .3em},
        ylabel = {\small $\lVert y(t) - \hy(t) \rVert_{2} %
          / \lVert y(t) \rVert_{2}$},
        ylabel style = {yshift = -.5em}]
        
        \pgfplotsset{cycle list shift=1}
        \addplot table[x index=0, y index=1] {\tableRELSIN};
        \addplot table[x index=0, y index=2] {\tableRELSIN};
        \addplot table[x index=0, y index=3] {\tableRELSIN};
        \addplot table[x index=0, y index=4] {\tableRELSIN};
        \addplot table[x index=0, y index=5] {\tableRELSIN};
        \addplot table[x index=0, y index=6] {\tableRELSIN};
        \addplot table[x index=0, y index=7] {\tableRELSIN};
        \addplot table[x index=0, y index=8] {\tableRELSIN};
        
        \addplot[rngLine] coordinates {(20, 1e-8) (20, 1e-1)};
      \end{semilogyaxis}
    \end{tikzpicture}};
    
  \node[right = 0cm of abs1.south east, anchor = north west, yshift = 1cm]
    (a){(a)};
  \node[below = 0cm of rel1.south east, anchor = north west, yshift = 1cm]
    (b){(b)};
  \node[right = 0cm of abs2.south east, anchor = north west, yshift = 1cm]
    (c){(c)};
  \node[below = 0cm of rel2.south east, anchor = north west, yshift = 1cm]
    (d){(d)};
    
  \draw[draw = none](abs2.west) -- (abs2.west -| d.east) node[midway](tmp){};
  \node(leg)[below = 2.3cm of tmp.center]{
    \begin{tikzpicture}
      \begin{axis}[%
        hide axis,
        scale only axis,
        width = 1mm,
        legend columns = 4, 
        legend style = {
          at     = {(0,0)},
          anchor = center,
          /tikz/every even column/.append style = {column sep = 0.5cm}}]
        \pgfplotsset{cycle list shift=1}
        \pgfplotsinvokeforeach{1,...,8}{\addplot coordinates {(0,0)};}
        
        \addlegendentry{\myP};
        \addlegendentry{\myPM};
        \addlegendentry{\myPV};
        \addlegendentry{\myVP};
        \addlegendentry{\myVPM};
        \addlegendentry{\myV};
        \addlegendentry{\myFV};
        \addlegendentry{\mySO};
      \end{axis}
    \end{tikzpicture}};
\end{tikzpicture}

